Complexity of Normalized Persistence Problems for Topological Data Analysis and Local Hamiltonians

Topological data analysis (TDA) is a machine learning technique that uses topology to extract patterns from data and has shown the potential to exhibit quantum advantage. A key concept in TDA is persistent homology, which measures the robustness of topological information at different lengthscales. In this paper, we introduce and study the problem of normalized persistence, a practically motivated and easily interpretable version of persistent homology that counts the fraction of holes that persist at different lengthscales. We prove that a variant of normalized persistence is $\mathsf{DQC}_1$-hard and contained in $\mathsf{BQP}$, giving evidence of an exponential quantum speedup for TDA under the standard assumption that $\mathsf{DQC}_1 \not\subseteq \mathsf{BPP}$. These are the first $\mathsf{DQC}_1$-hardness results for clique complexes, making them directly applicable to TDA instances. We also find a close connection between normalized persistence and the complexity of estimating spectral quantities in the low-energy subspace of local Hamiltonians. We study a family of such problems, including a low-energy normalized subtrace and spectral density. We show that these are $\mathsf{DQC}_1$-hard for $O(1)$-local Hamiltonians, strengthening previous results that required log-local interactions. We also introduce a variant of $\mathsf{DQC}_1$ with perfect completeness ($\mathsf{SDQC}_1$) to characterize the hardness of problems normalized by an exact kernel. This includes normalized persistence for $O(1)$-local Hamiltonians, which we show is $\mathsf{SDQC}_1$-hard.

==> Pipeline_Diagram.tex <==
\begingroup


% Colour palette
\definecolor{Ink}{HTML}{203449}
\definecolor{PanelLine}{HTML}{D9E4EC}
\definecolor{PanelFill}{HTML}{F8FBFD}
\definecolor{Shadow}{HTML}{B8C6D1}
\definecolor{VertexGray}{HTML}{697887}
\definecolor{EdgeGray}{HTML}{A8B3BD}
\definecolor{Homology}{HTML}{159A9C}
\definecolor{HomologyDark}{HTML}{087E8B}
\definecolor{SimplexDark}{HTML}{BC4E35}
\definecolor{SimplexPale}{HTML}{F8CFC4}

\resizebox{\textwidth}{!}{%
\begin{tikzpicture}[
  x=1cm,
  y=1cm,
  every node/.style={text=Ink}
]

% ============================================================
% Panels and shadows
% ============================================================

\path[
  fill=Shadow,
  opacity=.20,
  rounded corners=8pt,
  draw=none
]
  (0.10,-0.02) rectangle (4.72,6.62);

\path[
  fill=Shadow,
  opacity=.20,
  rounded corners=8pt,
  draw=none
]
  (7.08,-0.02) rectangle (11.70,6.62);

\path[
  fill=Shadow,
  opacity=.20,
  rounded corners=8pt,
  draw=none
]
  (14.06,-0.02) rectangle (18.68,6.62);

\path[
  fill=PanelFill,
  draw=PanelLine,
  line width=.8pt,
  rounded corners=8pt
]
  (0,0.08) rectangle (4.62,6.72);

\path[
  fill=PanelFill,
  draw=PanelLine,
  line width=.8pt,
  rounded corners=8pt
]
  (6.98,0.08) rectangle (11.60,6.72);

\path[
  fill=PanelFill,
  draw=PanelLine,
  line width=.8pt,
  rounded corners=8pt
]
  (13.96,0.08) rectangle (18.58,6.72);

% ============================================================
% Panel headings
% ============================================================

\node[font=\large\bfseries]
  at (2.31,6.20)
  {Point cloud};

\node[font=\large\bfseries]
  at (9.29,6.20)
  {Initial complex $X_1$};

\node[font=\large\bfseries]
  at (16.27,6.20)
  {Final complex $X_2$};

% ============================================================
% First panel: point cloud and lengthscale circles
% ============================================================

\begin{scope}[shift={(1.20,3.72)},scale=1.05]

  % Larger left component
  \coordinate (pa1) at (-0.60, 0.62);
  \coordinate (pa2) at (-0.10, 0.98);
  \coordinate (pa3) at ( 0.67, 1.05);
  \coordinate (pa4) at ( 0.99, 0.35);
  \coordinate (pa5) at ( 0.37,-0.12);
  \coordinate (pa6) at (-0.26, 0.28);

  % Smaller right component
  \coordinate (pb1) at (1.49,-0.47);
  \coordinate (pb2) at (1.99, 0.10);
  \coordinate (pb3) at (2.59,-0.25);
  \coordinate (pb4) at (2.72,-0.82);
  \coordinate (pb5) at (2.04,-0.85);

  % Larger lengthscale circle
  \draw[
    draw=SimplexDark!82,
    line width=1.05pt,
    densely dotted
  ]
    (pb2) circle[radius=0.99];

  % Initial lengthscale circle
  \draw[
    draw=HomologyDark!85,
    line width=1.05pt,
    densely dotted
  ]
    (pb2) circle[radius=0.83];

  % Radius arrow for epsilon_1
  \draw[
    ->,
    draw=HomologyDark,
    line width=.65pt
  ]
    (pb2) -- ++(135:0.83)
    node[
      pos=.30,
      anchor=east,
      xshift=-2pt,
      text=HomologyDark,
      font=\scriptsize\bfseries,
      inner sep=0pt
    ]
    {$\epsilon_1$};

  % Radius arrow for epsilon_2
  \draw[
    ->,
    draw=SimplexDark,
    line width=.65pt
  ]
    (pb2) -- ++(45:0.99)
    node[
      pos=.30,
      anchor=west,
      xshift=2pt,
      text=SimplexDark,
      font=\scriptsize\bfseries,
      inner sep=0pt
    ]
    {$\epsilon_2$};

  % Point-cloud vertices
  \node[
    circle, fill=VertexGray, draw=white,
    line width=.55pt, minimum size=5.8pt, inner sep=0pt
  ] at (pa1) {};

  \node[
    circle, fill=VertexGray, draw=white,
    line width=.55pt, minimum size=5.8pt, inner sep=0pt
  ] at (pa2) {};

  \node[
    circle, fill=VertexGray, draw=white,
    line width=.55pt, minimum size=5.8pt, inner sep=0pt
  ] at (pa3) {};

  \node[
    circle, fill=VertexGray, draw=white,
    line width=.55pt, minimum size=5.8pt, inner sep=0pt
  ] at (pa4) {};

  \node[
    circle, fill=VertexGray, draw=white,
    line width=.55pt, minimum size=5.8pt, inner sep=0pt
  ] at (pa5) {};

  \node[
    circle, fill=VertexGray, draw=white,
    line width=.55pt, minimum size=5.8pt, inner sep=0pt
  ] at (pa6) {};

  \node[
    circle, fill=VertexGray, draw=white,
    line width=.55pt, minimum size=5.8pt, inner sep=0pt
  ] at (pb1) {};

  \node[
    circle, fill=VertexGray, draw=white,
    line width=.55pt, minimum size=5.8pt, inner sep=0pt
  ] at (pb2) {};

  \node[
    circle, fill=VertexGray, draw=white,
    line width=.55pt, minimum size=5.8pt, inner sep=0pt
  ] at (pb3) {};

  \node[
    circle, fill=VertexGray, draw=white,
    line width=.55pt, minimum size=5.8pt, inner sep=0pt
  ] at (pb4) {};

  \node[
    circle, fill=VertexGray, draw=white,
    line width=.55pt, minimum size=5.8pt, inner sep=0pt
  ] at (pb5) {};

\end{scope}

% ============================================================
% Second panel: initial complex
% ============================================================

\begin{scope}[shift={(8.18,3.72)},scale=1.05]

  % Larger left component
  \coordinate (ia1) at (-0.60, 0.62);
  \coordinate (ia2) at (-0.10, 0.98);
  \coordinate (ia3) at ( 0.67, 1.05);
  \coordinate (ia4) at ( 0.99, 0.35);
  \coordinate (ia5) at ( 0.37,-0.12);
  \coordinate (ia6) at (-0.26, 0.28);

  % Smaller right component
  \coordinate (ib1) at (1.49,-0.47);
  \coordinate (ib2) at (1.99, 0.10);
  \coordinate (ib3) at (2.59,-0.25);
  \coordinate (ib4) at (2.72,-0.82);
  \coordinate (ib5) at (2.04,-0.85);

  % Existing two-simplices
  \fill[SimplexPale]
    (ia1)--(ia2)--(ia6)--cycle;

  \fill[SimplexPale]
    (ib3)--(ib4)--(ib5)--cycle;

  % Ordinary edges of the larger component
  \draw[
    draw=EdgeGray,
    line width=1.25pt,
    line cap=round,
    line join=round
  ]
    (ia1)--(ia2)--(ia3)--(ia4)--(ia5)--(ia6)--cycle;

  \draw[
    draw=EdgeGray,
    line width=1.25pt,
    line cap=round
  ]
    (ia2)--(ia6);

  % Ordinary edges of the smaller component
  \draw[
    draw=EdgeGray,
    line width=1.25pt,
    line cap=round,
    line join=round
  ]
    (ib1)--(ib2)--(ib3)--(ib4)--(ib5)--cycle;

  \draw[
    draw=EdgeGray,
    line width=1.25pt,
    line cap=round
  ]
    (ib3)--(ib5);

  % Boundaries of the two-simplices
  \draw[
    draw=SimplexDark!72,
    line width=.70pt
  ]
    (ia1)--(ia2)--(ia6)--cycle;

  \draw[
    draw=SimplexDark!72,
    line width=.70pt
  ]
    (ib3)--(ib4)--(ib5)--cycle;

  % Two nontrivial homology classes
  \draw[
    draw=Homology,
    line width=2.4pt,
    line cap=round,
    line join=round
  ]
    (ia2)--(ia3)--(ia4)--(ia5)--(ia6)--cycle;

  \draw[
    draw=Homology,
    line width=2.4pt,
    line cap=round,
    line join=round
  ]
    (ib1)--(ib2)--(ib3)--(ib5)--cycle;

  % Vertices
  \node[
    circle, fill=VertexGray, draw=white,
    line width=.55pt, minimum size=5.8pt, inner sep=0pt
  ] at (ia1) {};

  \node[
    circle, fill=VertexGray, draw=white,
    line width=.55pt, minimum size=5.8pt, inner sep=0pt
  ] at (ia2) {};

  \node[
    circle, fill=VertexGray, draw=white,
    line width=.55pt, minimum size=5.8pt, inner sep=0pt
  ] at (ia3) {};

  \node[
    circle, fill=VertexGray, draw=white,
    line width=.55pt, minimum size=5.8pt, inner sep=0pt
  ] at (ia4) {};

  \node[
    circle, fill=VertexGray, draw=white,
    line width=.55pt, minimum size=5.8pt, inner sep=0pt
  ] at (ia5) {};

  \node[
    circle, fill=VertexGray, draw=white,
    line width=.55pt, minimum size=5.8pt, inner sep=0pt
  ] at (ia6) {};

  \node[
    circle, fill=VertexGray, draw=white,
    line width=.55pt, minimum size=5.8pt, inner sep=0pt
  ] at (ib1) {};

  \node[
    circle, fill=VertexGray, draw=white,
    line width=.55pt, minimum size=5.8pt, inner sep=0pt
  ] at (ib2) {};

  \node[
    circle, fill=VertexGray, draw=white,
    line width=.55pt, minimum size=5.8pt, inner sep=0pt
  ] at (ib3) {};

  \node[
    circle, fill=VertexGray, draw=white,
    line width=.55pt, minimum size=5.8pt, inner sep=0pt
  ] at (ib4) {};

  \node[
    circle, fill=VertexGray, draw=white,
    line width=.55pt, minimum size=5.8pt, inner sep=0pt
  ] at (ib5) {};

\end{scope}

% ============================================================
% Third panel: final complex
% ============================================================

\begin{scope}[shift={(15.16,3.72)},scale=1.05]

  % Larger left component
  \coordinate (fa1) at (-0.60, 0.62);
  \coordinate (fa2) at (-0.10, 0.98);
  \coordinate (fa3) at ( 0.67, 1.05);
  \coordinate (fa4) at ( 0.99, 0.35);
  \coordinate (fa5) at ( 0.37,-0.12);
  \coordinate (fa6) at (-0.26, 0.28);

  % Smaller right component
  \coordinate (fb1) at (1.49,-0.47);
  \coordinate (fb2) at (1.99, 0.10);
  \coordinate (fb3) at (2.59,-0.25);
  \coordinate (fb4) at (2.72,-0.82);
  \coordinate (fb5) at (2.04,-0.85);

  % Filled two-simplices
  \fill[SimplexPale]
    (fa1)--(fa2)--(fa6)--cycle;

  \fill[SimplexPale]
    (fb3)--(fb4)--(fb5)--cycle;

  \fill[SimplexPale]
    (fb1)--(fb2)--(fb5)--cycle;

  \fill[SimplexPale!82!white]
    (fb2)--(fb3)--(fb5)--cycle;

  % Ordinary edges of the larger component
  \draw[
    draw=EdgeGray,
    line width=1.25pt,
    line cap=round,
    line join=round
  ]
    (fa1)--(fa2)--(fa3)--(fa4)--(fa5)--(fa6)--cycle;

  \draw[
    draw=EdgeGray,
    line width=1.25pt,
    line cap=round
  ]
    (fa2)--(fa6);

  % Ordinary edges of the smaller component
  \draw[
    draw=EdgeGray,
    line width=1.25pt,
    line cap=round,
    line join=round
  ]
    (fb1)--(fb2)--(fb3)--(fb4)--(fb5)--cycle;

  \draw[
    draw=EdgeGray,
    line width=1.25pt,
    line cap=round
  ]
    (fb3)--(fb5);

  % New edge filling the right hole
  \draw[
    draw=EdgeGray,
    line width=1.25pt,
    line cap=round
  ]
    (fb2)--(fb5);

  % New edge joining the two components
  \draw[
    draw=EdgeGray,
    line width=1.25pt,
    line cap=round
  ]
    (fa4)--(fb1);

  % Boundaries of all filled two-simplices
  \draw[
    draw=SimplexDark!72,
    line width=.70pt
  ]
    (fa1)--(fa2)--(fa6)--cycle;

  \draw[
    draw=SimplexDark!72,
    line width=.70pt
  ]
    (fb3)--(fb4)--(fb5)--cycle;

  \draw[
    draw=SimplexDark!72,
    line width=.70pt
  ]
    (fb1)--(fb2)--(fb5)--cycle;

  \draw[
    draw=SimplexDark!72,
    line width=.70pt
  ]
    (fb2)--(fb3)--(fb5)--cycle;

  % Only the larger left homology class persists
  \draw[
    draw=Homology,
    line width=2.4pt,
    line cap=round,
    line join=round
  ]
    (fa2)--(fa3)--(fa4)--(fa5)--(fa6)--cycle;

  % Vertices
  \node[
    circle, fill=VertexGray, draw=white,
    line width=.55pt, minimum size=5.8pt, inner sep=0pt
  ] at (fa1) {};

  \node[
    circle, fill=VertexGray, draw=white,
    line width=.55pt, minimum size=5.8pt, inner sep=0pt
  ] at (fa2) {};

  \node[
    circle, fill=VertexGray, draw=white,
    line width=.55pt, minimum size=5.8pt, inner sep=0pt
  ] at (fa3) {};

  \node[
    circle, fill=VertexGray, draw=white,
    line width=.55pt, minimum size=5.8pt, inner sep=0pt
  ] at (fa4) {};

  \node[
    circle, fill=VertexGray, draw=white,
    line width=.55pt, minimum size=5.8pt, inner sep=0pt
  ] at (fa5) {};

  \node[
    circle, fill=VertexGray, draw=white,
    line width=.55pt, minimum size=5.8pt, inner sep=0pt
  ] at (fa6) {};

  \node[
    circle, fill=VertexGray, draw=white,
    line width=.55pt, minimum size=5.8pt, inner sep=0pt
  ] at (fb1) {};

  \node[
    circle, fill=VertexGray, draw=white,
    line width=.55pt, minimum size=5.8pt, inner sep=0pt
  ] at (fb2) {};

  \node[
    circle, fill=VertexGray, draw=white,
    line width=.55pt, minimum size=5.8pt, inner sep=0pt
  ] at (fb3) {};

  \node[
    circle, fill=VertexGray, draw=white,
    line width=.55pt, minimum size=5.8pt, inner sep=0pt
  ] at (fb4) {};

  \node[
    circle, fill=VertexGray, draw=white,
    line width=.55pt, minimum size=5.8pt, inner sep=0pt
  ] at (fb5) {};

\end{scope}

% ============================================================
% Betti-number labels
% ============================================================

\node[
  fill=white,
  draw=PanelLine,
  rounded corners=4pt,
  font=\large\bfseries,
  inner xsep=9pt,
  inner ysep=5pt
]
  at (9.29,1.25)
  {$\beta_1^{1}=2$};

\node[
  fill=white,
  draw=PanelLine,
  line width=.9pt,
  rounded corners=5pt,
  font=\large\bfseries,
  inner xsep=10pt,
  inner ysep=7pt
]
  at (16.27,1.27)
  {$\displaystyle
    \frac{\beta_1^{1,2}}{\beta_1^{1}}
    =\frac{1}{2}$};

% ============================================================
% Filtration arrows
% ============================================================

\draw[
  ->,
  draw=Ink,
  line width=1.35pt
]
  (4.86,3.40)--(6.74,3.40);

\node[
  font=\small,
  fill=white,
  inner sep=2pt
]
  at (5.80,3.72)
  {$\epsilon_1$};

\draw[
  ->,
  draw=Ink,
  line width=1.35pt
]
  (11.84,3.40)--(13.72,3.40);

\node[
  font=\small,
  fill=white,
  inner sep=2pt
]
  at (12.78,3.72)
  {$\epsilon_2$};

\end{tikzpicture}%
}

\endgroup


==> diagram2.tex <==
\begin{tikzpicture}[
  >=stealth,
  every node/.style={font=\footnotesize},
  box/.style={
    rectangle,
    rounded corners=7pt,
    draw=black,
    line width=0.7pt,
    align=center,
    minimum height=1.05cm,
    text width=3.45cm,
    fill=white
  },
  dqcbox/.style={box, draw=red},
  sdqcbox/.style={box, draw=blue},
  conjecturebox/.style={box, draw=blue, dashed},
  problem/.style={font=\small\sffamily},
  formula/.style={font=\scriptsize},
  arrow/.style={->, line width=0.8pt},
  relation/.style={<->, dashed, line width=0.7pt},
  pure/.style={->, dotted, line width=1.2pt},
  note/.style={
    font=\scriptsize,
    align=center,
    inner sep=1pt
  }
]

% Prior full-space-normalized problems
\node[box] (nst) at (0,0) {
  {\sffamily Normalized subtrace}\\[3pt]
  {\scriptsize $\displaystyle
  \frac{1}{2^n}
  \sum_{0\leq\lambda_i\leq\eta}\lambda_i$}
};

\node[box] (llsd) at (4.35,0) {
  {\sffamily \mbox{Low-lying spectral}\\density}\\[3pt]
  {\scriptsize $\displaystyle
  \frac{1}{2^n}
  \sum_{0\leq\lambda_i\leq b}1$}
};

% Local-Hamiltonian low-energy problems
\node[dqcbox] (lens) at (0,-2.2) {
  {\sffamily Low-energy\\normalized subtrace}\\[3pt]
  {\scriptsize $\displaystyle
  \frac{1}{\dim\mathcal{S}_{\leq\eta}}
  \sum_{0\leq\lambda_i\leq\eta}\lambda_i$}
};

\node[dqcbox] (lesd) at (4.35,-2.2) {
  {\sffamily Low-energy\\spectral density}\\[3pt]
  {\scriptsize $\displaystyle
  \frac{1}{\dim\mathcal{S}_{\leq\eta}}
  \sum_{0\leq\lambda_i\leq b}1$}
};

\node[sdqcbox] (lekd) at (8.7,-2.2) {
  {\sffamily Low-energy\\kernel density}\\[3pt]
  {\scriptsize $\displaystyle
  \frac{1}{\dim\mathcal{S}_{\leq\eta}}
  \sum_{\lambda_i=0}1$}
};

% Persistence problems for local Hamiltonians
\node[dqcbox] (nqp) at (4.35,-4.35) {
  {\sffamily Normalized\\quasi-persistence}\\[3pt]
  {\scriptsize $\displaystyle
  \frac{\dim\mathrm{Im}\,\mathcal{P}_{2,b}|_{\ker H_1}}
       {\dim\ker H_1}$}
};

\node[sdqcbox] (np) at (8.7,-4.35) {
  {\sffamily Normalized persistence}\\[3pt]
  {\scriptsize $\displaystyle
  \frac{\dim\mathrm{Im}\,\mathcal{P}_{2,0}|_{\ker H_1}}
       {\dim\ker H_1}$}
};

% TDA branch
\node[dqcbox] (lensTDA) at (0,-6.55) {
  {\sffamily Low-energy normalized\\subtrace for TDA}\\[3pt]
  {\scriptsize $\displaystyle
  \frac{1}{\dim\mathcal{S}_{\leq\eta}}
  \sum_{0\leq\lambda_i\leq\eta}
  \lambda_i(\Delta_d)$}
};

\node[dqcbox] (lesdTDA) at (4.35,-6.55) {
  {\sffamily Low-energy spectral\\density for TDA}\\[3pt]
  {\scriptsize $\displaystyle
  \frac{1}{\dim\mathcal{S}_{\leq\eta}}
  \sum_{0\leq\lambda_i\leq b}1$}
};

\node[dqcbox] (nqhp) at (4.35,-8.75) {
  {\sffamily Normalized quasi-\\harmonic persistence}\\[3pt]
  {\scriptsize $\displaystyle
  \frac{\tilde{\beta}_{d,\eta}^{1,2}}
       {\tilde{\beta}_{d,\eta}^{1}}$}
};

\node[conjecturebox] (nhp) at (8.7,-8.75) {
  {\sffamily Normalized harmonic\\persistence}\\[3pt]
  {\scriptsize $\displaystyle
  \frac{\beta_d^{1,2}}{\beta_d^{1}}$}
};

% Pure-state specializations
\node[note] (glh) at (-2.25,-3.8) {
  \textsf{Guided LH}
};

\node[note] (leo) at (1.15,-5.05) {
  \textsf{Low-energy}\\
  \textsf{overlap}
};

\node[note] (ko) at (10.65,-5.95) {
  \textsf{Kernel}\\
  \textsf{overlap}
};

% Reductions and relationships
\draw[arrow] (nst) -- (llsd);
\draw[arrow] (lens) -- (lesd);
\draw[arrow] (lesd) -- (nqp);
\draw[arrow] (lekd) -- (np);
\draw[arrow] (lens) -- (lensTDA);
\draw[arrow] (lensTDA) -- (lesdTDA);
\draw[arrow] (lesdTDA) -- (nqhp);
\draw[arrow, dashed] (np) -- (nhp);

\draw[relation] (nst) -- (lens);
\draw[relation] (llsd) -- (lesd);
\draw[arrow] (lekd) -- (lesd);

\draw[pure] (lens) -- (glh);
\draw[pure] (nqp) -- (leo);
\draw[pure] (np) -- (ko);

% Annotations
\node[note, anchor=west] at (6.45,0.05) {
  $\mathsf{DQC}_1$-hard\\
  for log-LH
};

\node[note, anchor=east] at (-1.85,-2.2) {
  $\mathsf{DQC}_1$-hard\\
  for const-LH
};

\node[note, anchor=west] at (10.85,-2.25) {
  $\mathsf{SDQC}_1$-hard\\
  for const-LH
};

\end{tikzpicture}
